Neural calibration of hidden inhomogeneous Markov chains -- Information decompression in life insurance

Markov chains play a key role in a vast number of areas, including life insurance mathematics. Standard actuarial quantities as the premium value can be interpreted as compressed, lossy information about the underlying Markov process. We introduce a method to reconstruct the underlying Markov chain given collective information of a portfolio of contracts. Our neural architecture explainably characterizes the process by explicitly providing one-step transition probabilities. Further, we provide an intrinsic, economic model validation to inspect the quality of the information decompression. Lastly, our methodology is successfully tested for a realistic data set of German term life insurance contracts.

==> Sections/MC_example_1.tex <==
\begin{tikzpicture}%[snake=zigzag, line before snake = 5mm, line after snake = 5mm, scale = 0.8]
    
    \tikzstyle{knot}=[circle, fill=black, minimum size = 0.1pt];
    
    % draw horizontal line   
    \draw (0,0) -- (5,0);
    % \draw (0,0) -- (2,0);
    % \draw[snake] (2,0) -- (4,0);
    % \draw (4,0) -- (5,0);
    
    % draw vertical lines
    \foreach \x in {0,1,2,4,5}
      \draw (\x cm,3pt) -- (\x cm,-3pt);
    \foreach \x/\y in {0,1,2,4/T-1,5/T}
        \node[centered] at (\x, -10pt) {$\y$};
    \foreach \x in {0,1,2,4,5}   
        \node [circle,fill,inner sep=1.5pt] (alive-\x) at (\x, 10pt){};
     \foreach \x [count=\y] in {1,2,4,5}    
        \node [circle,fill,inner sep=1.5pt] (dead-\x) at (\x, 30pt){};
    \foreach \x/\y in {1/0,2/1,5/4}
        \draw [->] (alive-\y) to (alive-\x);
    \foreach \x/\y in {1/0,2/1,5/4}
        \draw [->] (alive-\y) to (dead-\x);
      %\tkzDefPoint(\x, 5pt){};
      %\node[knot] (alive-\x) at (\x cm, 5pt) {}; 
      
    

    % draw nodes
    \node[text width = 3cm, right] at (-1.5, -10pt) {iteration};
    \node[text width = 3cm, right] at (-1.5, 10pt) {active};
    \node[text width = 3cm, right] at (-1.5, 30pt) {dead};
    \node[text width = 3cm, right] at (-1.5, 50pt) {}; % Note: align tikz-plot with example 2
    \draw (3,0) node[below=3pt] {$ \dotsi $} node[above=15pt] {$ \dotsi $};

\end{tikzpicture}


==> Sections/MC_example_2.tex <==
\begin{tikzpicture}%[snake=zigzag, line before snake = 5mm, line after snake = 5mm, scale = 0.8]
    
    \tikzstyle{knot}=[circle, fill=black, minimum size = 0.1pt];
    
    % draw horizontal line   
    \draw (0,0) -- (5,0);
    % \draw (0,0) -- (2,0);
    % \draw[snake] (2,0) -- (4,0);
    % \draw (4,0) -- (5,0);
    
    % draw vertical lines
    \foreach \x in {0,1,2,4,5}
      \draw (\x cm,3pt) -- (\x cm,-3pt);
    \foreach \x/\y in {0,1,2,4/T-1,5/T}
        \node[centered] at (\x, -10pt) {$\y$};
        % \draw (\x,0) node[below=3pt] {$\y$};
    \foreach \x in {0,1,2,4,5}   
        \node [circle,fill,inner sep=1.5pt] (alive-\x) at (\x, 30pt){};
     \foreach \x [count=\y] in {1,2,4,5}    
        \node [circle,fill,inner sep=1.5pt] (dead-\x) at (\x, 50pt){};
    \foreach \x [count=\y] in {1,2,4,5}    
        \node [circle,fill,inner sep=1.5pt] (invalid-\x) at (\x, 10pt){};
    \foreach \x/\y in {1/0,2/1,5/4}
        \draw [->] (alive-\y) to (alive-\x);
    \foreach \x/\y in {1/0,2/1,5/4}
        \draw [->] (alive-\y) to (dead-\x);
    \foreach \x/\y in {1/0,2/1,5/4}
        \draw [->] (alive-\y) to (invalid-\x);
    \foreach \x/\y in {2/1,5/4}
        \draw [->] (invalid-\y) to (invalid-\x);
    \foreach \x/\y in {2/1,5/4}
        \draw [->] (invalid-\y) to (dead-\x);
    \foreach \x/\y in {2/1,5/4}
        \draw [->] (invalid-\y) to (alive-\x);
      %\tkzDefPoint(\x, 5pt){};
      %\node[knot] (alive-\x) at (\x cm, 5pt) {}; 

    % draw nodes
    \node[text width = 3cm, right] at (-1.5, -10pt) {iteration};
    \node[text width = 3cm, right] at (-1.5, 10pt) {invalid};
    \node[text width = 3cm, right] at (-1.5, 30pt) {active};
    \node[text width = 3cm, right] at (-1.5, 50pt) {dead};
    % \draw (-1,0) node[below=3pt] {$ k $} node[above=10pt] {invalid} node[above=30pt] {alive} node[above=50pt] {dead};
    \draw (3,0) node[below=3pt] {$ \dotsi $} node[above=15pt] {$ \dotsi $} node[above=40pt] {$ \dotsi $};
\end{tikzpicture}

==> Sections/Sketch_workflow.tex <==
\begin{tikzpicture}
    \node[draw, align=center, text width = 3cm] (one) at (0,0) {insurance contract};
    \node[draw,align=center, text width = 3cm, thick, gray] (two) at (5,0) {\textit{Markov transition probabilities}};
    \node[draw, align=center, text width = 3cm] (three) at (10,0) {actuarial quantity};

    \draw [->] (one) to (two);
    \draw [->] (two) to (three);
\end{tikzpicture}

==> Sections/model_architecture.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.5cm
  },
  neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}


    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
        \tikzstyle{rectangle_style}=[rectangle, draw, minimum size = 0.4cm]
        \tikzstyle{bigbox} = [draw, thick, rounded corners, rectangle]
        
        % input sequence
        \node[draw, circle, color = white] (input) at (0,0) {};
        
        \draw [<-] (input) -- ++(-1,0) 
            node [above, midway] {$\left(c, k\right)_{k\in\mathbb{N}_0}$};
            
        \node[draw, rectangle_style, text width=0.9cm,minimum height=0.5cm, minimum width=0.5, align = center] (input-layer) at 
     (1,0) {$\left(c, k\right)$};
        \draw [->] (input) to (input-layer);
        
        
        % baseline model
        \node[draw, rectangle_style, minimum width=2] (baseline) at 
     (3,0.75) {baseline model $\hat{\pi}_{\text{base}}$};
        % residual model
        \node[draw, rectangle_style, minimum width=2] (residual) at 
     (3,-0.75) {residual model $\hat{\pi}_{\text{res}}$};
        % indicate recurrent nature of residual model
        \draw [->] (residual) to [out=30,in=150,looseness=3] (residual);
        
         % draw lines from input
         \foreach \m/\l [count=\y] in {1,2,n}
                \draw [->] (input-layer) to [out=0,in=180, looseness=0] (baseline);
        \foreach \m/\l [count=\y] in {1,2,n}
            \draw [->] (input-layer) to [out=0,in=180, looseness=0] (residual);
        
        % add models
        \draw node at (5, 0.) [rectangle_style] (add) {$+$};
        % apply softmax
        \draw node at (6, 0.) [rectangle_style] (actv) {$\sigma(\cdot)$};
        
        % connect components
        \draw [->] (baseline) to [out=0,in=180, looseness=0] (add);
        \draw [->] (residual) to [out=0,in=180, looseness=0] (add);
        \draw [->] (add) to (actv);
        
        % indicate output
        \draw [->] (actv) -- ++(1.75,0) node [above, midway] {$\left(\hat{\pi}_{0j}^{(k)}(c)\right)_{j\in\mathcal{S}}$};
        
        
        % put box around k-step part
        \draw[black,thick, dashed] (0, 1.25)  rectangle (8,-1.25);
        
        % \begin{pgfonlayer}{background}
        %     \node[bigbox] [fit = (input) (output-2)] {};
        % \end{pgfonlayer}

        
    \end{tikzpicture}


==> Sections/sketch_architecture.tex <==
% For Simplifying Drawing NNs
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.8cm
  },
  neuron missing/.style={
    draw=none, 
    scale=2,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}


    \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
        \tikzstyle{rectangle_style}=[rectangle, draw, minimum size = 0.4cm]
        
        % Place input nodes
        \foreach \m/\l [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try] (input-\m) at (1,1.9-\m*0.6) {\footnotesize{\m}};
        \foreach \m/\l [count=\y] in {n}
          \node [every neuron/.try, neuron \m/.try] (input-\m) at (1,-0.5) {\footnotesize{$n_0$}};
         \foreach \x in {1,...,3}
            \fill (1, 0.35 -\x*0.1) circle (1pt); 
            
        % indicate input
        \draw [<-] (input-1) -- ++(-0.75,0);
            %node [above, midway] {$c_{1}$};
        \draw [<-] (input-2) -- ++(-0.75,0);
            %node [above, midway] {$c_{2}$};
        \draw [<-] (input-n) -- ++(-0.75,0);
            %node [above, midway] {$c_{n_0}$};
            
        % Label layer
        \node [align=center, above] at (1, 2) {\footnotesize{input}\\ \footnotesize{layer}}; 
            
            
        % dense layer 0
        \foreach \m/\l [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try] (dense0-\m) at (2,2.2-\m*0.6) {\footnotesize{\m}};
        \foreach \m/\l [count=\y] in {n}
          \node [every neuron/.try, neuron \m/.try] (dense0-\m) at (2,-0.7) {\footnotesize{$n_1$}};
        \foreach \x in {1,...,3}
            \fill (2, 0.35 -\x*0.1) circle (1pt);
        % Label layer
        \node [align=center, above] at (2, 2) {\footnotesize{FF}\\ \footnotesize{layer}};
        
        % dense layer D-1
        \foreach \m/\l [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try] (dense1-\m) at (3.5,2.2-\m*0.6) {\footnotesize{\m}};
        \foreach \m/\l [count=\y] in {n}
          \node [every neuron/.try, neuron \m/.try] (dense1-\m) at (3.5,-0.7) {\scriptsize{$n_{D-2}$}};
        \foreach \x in {1,...,3}
            \fill (3.5, 0.35 -\x*0.1) circle (1pt);
        % Label layer
        \node [align=center, above] at (3.5, 2) {\footnotesize{FF}\\ \footnotesize{layer}}; 
        % horizontal dots
        \foreach \x in {1,...,3}
            \fill (2.6+\x*0.1, 1.6) circle (1pt);
        % horizontal dots
        \foreach \x in {1,...,3}
            \fill (2.6+\x*0.1, 1) circle (1pt);
        % horizontal dots
        \foreach \x in {1,...,3}
            \fill (2.6+\x*0.1, -0.7) circle (1pt);
        
         % GRU
        \foreach \m/\l [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try] (gru-\m) at (4.5,2.2-\m*0.6) {\footnotesize{\m}};
        \foreach \m/\l [count=\y] in {n}
          \node [every neuron/.try, neuron \m/.try] (gru-\m) at (4.5,-0.7) {\scriptsize{$n_{D-1}$}};
        \foreach \x in {1,...,3}
            \fill (4.5, 0.35 -\x*0.1) circle (1pt);
        % Label layer
        \node [align=center, above] at (4.5, 2) {\footnotesize{GRU/ FF}\\ \footnotesize{layer}}; 
        % add loops in display
        \draw [->, dashed] (gru-1) to [out=30,in=150,looseness=3] (gru-1);
        \draw [->, dashed] (gru-2) to [out=330,in=210,looseness=3] (gru-2);
        \draw [->, dashed] (gru-n) to [out=330,in=210,looseness=3] (gru-n);
        
        
            
        % connect layers input-dense 0
        \foreach \m/\l [count=\y] in {1,2,n}
            \foreach \k in {1,2,n}
                \draw [->] (input-\m) -- (dense0-\k);
        % connect layers dense 1 - gru
        \foreach \m/\l [count=\y] in {1,2,n}
            \foreach \k in {1,2,n}
                \draw [->] (dense1-\m) -- (gru-\k);
                
                
        % dense layer D
        \foreach \m/\l [count=\y] in {1,2}
          \node [every neuron/.try, neuron \m/.try] (dense3-\m) at (5.5,1.4-\m*0.6) {\footnotesize{\m}};
        % \foreach \m/\l [count=\y] in {n}
        %   \node [every neuron/.try, neuron \m/.try] (dense3-\m) at (5.5,-0.5) {\scriptsize{$L_{D-1}$}};
        % \foreach \x in {1,...,3}
        %     \fill (5.5, 0.35 -\x*0.1) circle (1pt);
        % Label layer
        \node [align=center, above] at (5.5, 2) {\footnotesize{output}\\ \footnotesize{layer}};
            
        
        % box around
    %     \node[draw, rectangle_style, text width=0.9cm,minimum height=3cm, minimum width=1] (lstm_layer) at 
    %  (3.5,0.7) {};


        % connect layers
        \foreach \m/\l [count=\y] in {1,2,n}
            \foreach \k in {1,2}
                \draw [->] (gru-\m) -- (dense3-\k);  
                
        
        % % scaling layer
        % \draw node at (6.5, 0.75) [rectangle_style] (actv) {$\sigma$};
        
        % % connect layers
        % \foreach \m/\l [count=\y] in {1,2,n}
        %         \draw [->] (dense-\m) -- (actv);
                
        % % Label layer
        % \node [align=center, above] at (6.5, 2) {\footnotesize{activation}\\ \footnotesize{function}}; 
                
        % % FInal Layer
        % \foreach \m/\l [count=\y] in {1}
        %   \node [every neuron/.try, neuron \m/.try] (output-\m) at (7,1.9-\m*0.5) {\footnotesize{0}};
        % \foreach \m/\l [count=\y] in {2}
        %   \node [every neuron/.try, neuron \m/.try] (output-\m) at (7,1.9-\m*0.5) {\footnotesize{1}};
        % \foreach \m/\l [count=\y] in {n}
        %   \node [every neuron/.try, neuron \m/.try] (output-\m) at (7,0) {\footnotesize{T}};
        %  \foreach \x in {1,...,3}
        %     \fill (7, 0.65 -\x*0.1) circle (1pt); 
            
        % % connect layers
        % \foreach \m/\l [count=\y] in {1,2,n}
        %     \draw [->] (scaling) -- (output-\m);  
                
        % indicate output
        \draw [->] (dense3-1) -- ++(0.75,0) 
            node [above, midway] {};%\textcolor{red}{\cancel{$o_{0}$}}};
        \draw [->] (dense3-2) -- ++(0.75,0) 
            node [above, midway] {};%\textcolor{red}{\cancel{$o_{1}$}}};
        % \draw [->] (dense3-n) -- ++(0.75,0) 
        %     node [above, midway] {};%\textcolor{red}{\cancel{$o_{T}$}}};
            
        % Label layer
        % \node [align=center, above] at (7, 2) {\footnotesize{output}\\ \footnotesize{layer}}; 




            
        
    \end{tikzpicture}

